Should All Cross-Lingual Embeddings Speak English?

Most of recent work in cross-lingual word embeddings is severely Anglocentric. The vast majority of lexicon induction evaluation dictionaries are between English and another language, and the English embedding space is selected by default as the hub when learning in a multilingual setting. With this work, however, we challenge these practices. First, we show that the choice of hub language can significantly impact downstream lexicon induction performance. Second, we both expand the current evaluation dictionary collection to include all language pairs using triangulation, and also create new dictionaries for under-represented languages. Evaluating established methods over all these language pairs sheds light into their suitability and presents new challenges for the field. Finally, in our analysis we identify general guidelines for strong cross-lingual embeddings baselines, based on more than just Anglocentric experiments.

==> correlations.tex <==
\begin{figure}
\begin{center}
    %\vspace{-2mm}
\resizebox{.35\textwidth}{!}{
\begin{tabular}{c}
\begin{tikzpicture}
\begin{axis}[
    %{\Large Results on \gl--\en}title={},
    height={6.5cm},
    width={12cm}, 
    ymin={39},
    ymax={44},
	ylabel={{\Large P@1}},
	ylabel shift={-0.1cm},
	xlabel={{\Large $\text{GH}^{hub}_\gl + \text{GH}^{hub}_\en$}},
	xlabel shift={-0.1cm},
	%enlargelimits=0.1,
	%legend style={at={(0.5,.25)},
	%	anchor=north,legend columns=-1},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic,
	%symbolic x coords={EN,FR,HI,KO,RU,SV,UK},
	%xtick=data,
	%typeset ticklabels with strut,
	xtick pos=left,
    ytick pos=left
]
\addplot+[only marks,fill=black]
	coordinates {
	(1.22,40.3) [AZ]
	(1.85,41.8) [BE]
	(1.65, 41.9) []
	(0.9, 39.6) [EN]
	(1.37, 43.2) [ES]
	(0.9,40.8) [GL]
	(1.15,41.5) [PT]
	(1.71,41.9) [RU]
	(1.61,41.6) [SK]
	(1.63,42.1) [TR]
	};
\addplot[blue,only marks,every node near coord/.append style={xshift=3pt,yshift=-15pt},]
	coordinates {
	(1.65, 41.9) [CS]
	};
\addplot[only marks] coordinates { (1.6,39.3) [{\Large $\rho=0.73$}]
(1.05,43) [{\Large Results on \gl--\en}]};
%\legend{when best,overall}
\end{axis}
\end{tikzpicture}\\

\begin{tikzpicture}
\begin{axis}[
    %{\Large Results on \gl--\en}title={},
    height={6.5cm},
    width={12cm}, 
    ymin={20.5},
    ymax={24.5},
	ylabel={{\Large P@1}},
	ylabel shift={-0.1cm},
	xlabel={{\Large $\text{GH}^{hub}_\en + \text{GH}^{hub}_\hi$}},
	xlabel shift={-0.1cm},
	%enlargelimits=0.1,
	%legend style={at={(0.5,.25)},
	%	anchor=north,legend columns=-1},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic,
	%symbolic x coords={EN,FR,HI,KO,RU,SV,UK},
	%xtick=data,
	%typeset ticklabels with strut,
	xtick pos=left,
    ytick pos=left
]
\addplot+[only marks,fill=black]
	coordinates {
	(0.98,20.9) []
	(1.7,23.5) [FR]
	(0.98, 21.0) [HI]
	(1.15, 21.4) [KO]
	(1.8, 23.5) [RU]
	(1.6, 21.4) [SV]
	(1.7,23.9) [UK]
	};
\addplot[blue,only marks,every node near coord/.append style={xshift=11pt,yshift=-7pt},]
	coordinates {
	(0.98, 20.9) [EN]
	};
\addplot[only marks] coordinates { (1.6,20.7) [{\Large $\rho=0.87$}]
(1.11,23.7) [{\Large Results on \en--\hi}]};
%\legend{when best,overall}
\end{axis}
\end{tikzpicture}

\end{tabular}
}
    %\vspace{-4mm}
    \caption{The Lexicon Induction accuracy generally correlates positively with the GH distance of the source and target language vector spaces to the hub language.}
    \label{fig:corr}
    %\vspace{-4mm}
\end{center}
\end{figure}


==> gain_figure.tex <==
\resizebox{.5\textwidth}{!}{
\begin{tabular}{c}
\begin{tikzpicture}
\begin{axis}[
    height={4cm},
    width={13cm}, 
    ymin={-0.6},
    ymax={2},
	ylabel={{\large $G_l$}},
	ylabel shift={-0.1cm},
	enlargelimits=0.1,
	%legend style={at={(0.5,.25)},
	%	anchor=north,legend columns=-1},
	ybar=2pt,% configures `bar shift'
	bar width=10pt,
	nodes near coords,
	nodes near coords align={vertical},
	point meta=y, % the displayed number
	symbolic x coords={EN,FR,HI,KO,RU,SV,UK},
	xtick=data,
	typeset ticklabels with strut,
	xtick pos=left,
    ytick pos=left
]
\addplot [fill=blue!30!]
	coordinates {(EN,0.9) (FR,1.1) (HI,1.2) (KO,1.3) (RU,1.4) (SV,1.7) (UK,1.1)};
\addplot [fill=Mahogany]
	coordinates { (EN,0.1) (FR,0) (HI,-0.3) (KO,0) (RU,0.4) (SV,-0.2) (UK,0.1)};
%\legend{when best,overall}
\end{axis}
\end{tikzpicture}\\
\begin{tikzpicture}
\begin{axis}[
    height={4.5cm},
    width={13cm}, 
    ymin={-0.7},
    ymax={2},
	%x tick label style={
	%	/pgf/number format/1000 sep=},
	ylabel={{\large $G_l$}},
	ylabel shift={-0.1cm},
	enlargelimits=0.05,
	legend style={at={(0.5,.24)},
		anchor=north,legend columns=-1},
	ybar=2pt,% configures `bar shift'
	bar width=10pt,
	nodes near coords,
	nodes near coords align={vertical},
	point meta=y, % the displayed number
	symbolic x coords={AZ,BE,CS,EN,ES,GL,PT,RU,SK,TR},
	xtick=data,
	typeset ticklabels with strut,
	xtick pos=left,
    ytick pos=left
]
\addplot [fill=blue!30!]
	coordinates {(AZ,1.1) (BE,1.0) (CS,1.2) (EN,1.5) (ES,1.5) (GL,0.9) (PT,1.5) (RU,1.5) (SK,1.0) (TR,1.5)};
\addplot [fill=Mahogany]
	coordinates { (AZ,-0.4) (BE,0) (CS,0.2) (EN,0.2) (ES,0.4) (GL,0.4) (PT,0.2) (RU,0) (SK,-0.2) (TR,0)};
\legend{{\large when best,overall}}
\end{axis}
\end{tikzpicture}
\end{tabular}
}

==> transitivity.tex <==
\begin{figure}
\begin{center}
\resizebox{.35\textwidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    %{\Large Results on \gl--\en}title={},
    %height={6.5cm},
    width={5cm}, 
    %ymin={0},
    %ymax={5},
    %xmin={-1},
    %xmax={5},
    %enlargelimits=0.1,
	%legend style={at={(0.5,.25)},
	%	anchor=north,legend columns=-1},
	nodes near coords,
	nodes near coords align={vertical},
	point meta=explicit symbolic,
	%symbolic x coords={EN,FR,HI,KO,RU,SV,UK},
	%xtick=data,
	%typeset ticklabels with strut,
	%xtick pos=none,
    %ytick pos=none,
    axis line style={draw=none},
    ticks=none,
    tick style={draw=none},
]
%\addplot[only marks] coordinates { 
%(2,4.5) [{\Large \texttt{trabalho}}]
%(1,3) [{\Large \texttt{job}}]
%(3,3) [{\Large \texttt{work}}]
%(0,1.5) [{\Large \texttt{pracu}}]
%(0,1) [{\Large \texttt{zamestnanie}}]
%(2,1.5) [{\Large \texttt{praca}}]
%(4,1.5) [{\Large \texttt{dielo}}]
%(4,1) [{\Large \texttt{prace}}]
%};
%\legend{when best,overall}
\end{axis}
\draw (-2,4) node [above] {{\Large \pt:}};
\draw (-2,3) node [above] {{\Large \en:}};
\draw (-2,2) node [above] {{\Large \cs:}};
\draw [very thick] (2,4)--(0.75,3.6);
\draw [very thick] (2,4)--(3.25,3.6);
\draw [very thick] (0.75,3)--(-0.5,2.6);
\draw [very thick] (0.75,3)--(1.95,2.6);
\draw [very thick] (3.25,3)--(2.05,2.6);
\draw [very thick] (3.25,3)--(4.5,2.6);
\draw (2,4) node [above] {{\Large \texttt{trabalho}}};
\draw (0.75,3) node [above] {{\Large \texttt{job}}};
\draw (3.25,3) node [above] {{\Large \texttt{work}}};
\draw (-0.5,2) node [above] {{\Large \texttt{pr\'{a}cu}}};
\draw (-0.5,1.5) node [above] {{\Large \texttt{zamestnanie}}};
\draw (2,2) node [above] {{\Large \texttt{praca}}};
\draw (2,1.5) node [above] {{\Large \texttt{pr\'{a}ca}}};
\draw (4.5,2) node [above] {{\Large \texttt{dielo}}};
\draw (4.5,1.5) node [above] {{\Large \texttt{pr\'{a}ce}}};
\draw (4.5,1.0) node [above] {{\Large \texttt{pracovn\'{e}}}};
\end{tikzpicture}
}
    \vspace{-8mm}
    \caption{Transitivity example.}
    \label{fig:transitivity}
    %\vspace{-5mm}
\end{center}
\end{figure}
